A Simpler Approach for Monotone Parametric Minimum Cut: Finding the Breakpoints in Order

We present parametric breadth-first search (PBFS), a new algorithm for solving the parametric minimum cut problem in a network with source-sink-monotone capacities. The objective is to find the set of breakpoints, i.e., the points at which the minimum cut changes. It is well known that this problem can be solved in the same asymptotic runtime as the static minimum cut problem. However, existing algorithms that achieve this runtime bound involve fairly complicated steps that are inefficient in practice. PBFS uses a simpler approach that discovers the breakpoints in ascending order, which allows it to achieve the desired runtime bound while still performing well in practice. We evaluate our algorithm on benchmark instances from polygon aggregation and computer vision. Polygon aggregation was recently proposed as an application for parametric minimum cut, but the monotonicity property has not been exploited fully. PBFS outperforms the state of the art on most benchmark instances, usually by a factor of 2-3. It is particularly strong on instances with many breakpoints, which is the case for polygon aggregation. Compared to the existing min-cut-based approach for polygon aggregation, PBFS scales much better with the instance size. On large instances with millions of vertices, it is able to compute all breakpoints in a matter of seconds.

==> aggregation.tex <==
\begin{minipage}{0.5\textwidth}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, xscale=1]

\coordinate (A) at (1.5*2,3);
\coordinate (B) at (1.5*2,1.5);
\coordinate (C) at (1.5*3,2.5);
\coordinate (D) at (1.5*3,4);
\coordinate (E) at (1.5*4.5,3);
\coordinate (F) at (1.5*5,1.5);
\coordinate (G) at (1.5*6,2);
\coordinate (H) at (1.5*6,3.5);

\fill[faceColor] (A) to (B) to (C) to (D) to cycle;
\fill[faceColor] (E) to (F) to (G) to (H) to cycle;

\draw [boundaryLine] (A) to (B);
\draw [boundaryLine] (B) to (C);
\draw [nonBoundaryLine] (C) to (D);
\draw [boundaryLine] (D) to (A);
\draw [nonBoundaryLine] (E) to (F);
\draw [boundaryLine] (F) to (G);
\draw [boundaryLine] (G) to (H);
\draw [boundaryLine] (H) to (E);
\draw [nonBoundaryLine] (D) to (H);
\draw [boundaryLine] (D) to (E);
\draw [nonBoundaryLine] (E) to (C);
\draw [boundaryLine] (C) to (F);
\draw [nonBoundaryLine] (F) to (B);

\node at (1.5*5.4,2.6) {$p_1$};
\node at (1.5*4.6,3.4) {$p_2$};
\node at (1.5*3.4,3.2) {$p_3$};
\node at (1.5*4.2,2.4) {$p_4$};
\node at (1.5*3.2,1.8) {$p_5$};
\node at (1.5*2.6,2.8) {$p_6$};


\end{tikzpicture}
\end{minipage}\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[line cap=round, line join=round, >=triangle 45,xscale=1.3]

\coordinate (p1) at (1.5*5.4,2.6);
\coordinate (p2) at (1.5*4.6,3.4);
\coordinate (p3) at (1.5*3.4,3.2);
\coordinate (p4) at (1.5*4.2,2.4);
\coordinate (p5) at (1.5*3.2,1.8);
\coordinate (p6) at (1.5*2.6,2.8);
\coordinate (s) at (6,0.7);
\coordinate (t) at (6,4.6);

% \coordinate (p1) at (0.8*2,0.66*4);
% \coordinate (p2) at (0.8*3.5,0.66*4);
% \coordinate (p3) at (0.8*5,0.66*4);
% \coordinate (p4) at (0.8*6.5,0.66*4);
% \coordinate (p5) at (0.8*8,0.66*4);
% \coordinate (p6) at (0.8*9.5,0.66*4);
% \coordinate (s) at (0.8*5.8,0.66*2.3);
% \coordinate (t) at (0.8*5.8,0.66*5.7);

\draw[cutEdge, terminalEdge, bend left=30] (t) to (p1);
\draw[regularEdge, terminalEdge, bend left=15] (t) to (p2);
\draw[cutEdge, terminalEdge, bend right=10] (t) to (p3);
\draw[cutEdge, terminalEdge, bend left=10] (t) to (p4);
\draw[regularEdge, terminalEdge, bend right=45] (t) to (p5);
\draw[cutEdge, terminalEdge, bend right=30] (t) to (p6);
\draw[regularEdge, terminalEdge,bend right=45] (s) to (p1);
\draw[cutEdge, terminalEdge, bend right=15] (s) to (p2);
\draw[regularEdge, terminalEdge,bend left=10] (s) to (p3);
\draw[regularEdge, terminalEdge,bend right=10] (s) to (p4);
\draw[cutEdge, terminalEdge, bend left=15] (s) to (p5);
\draw[regularEdge, terminalEdge,bend left=45] (s) to (p6);
\draw[cutEdge] (p6) to (p5);
\draw[cutEdge] (p1) to (p2);
\draw[cutEdge] (p2) to (p3);
\draw[regularEdge] (p3) to (p4);
\draw[cutEdge] (p4) to (p5);
\draw[regularEdge] (p1) to (p4);
\draw[regularEdge] (p3) to (p6);

\node [sinkNode] at (p1) {};
\node at (p1) [right=2pt] {$v_1$};
\node [sourceNode] at (p2) {};
\node at (p2) [below left] {$v_2$};
\node [sinkNode] at (p3) {};
\node [below left=1pt and -1pt of p3] {$v_3$};
\node [sinkNode] at (p4) {};
\node at (p4) [above right] {$v_4$};
\node [sourceNode] at (p5) {};
\node at (p5)  [below left] {$v_5$};
\node [sinkNode] at (p6) {};
\node at (p6) [left=2pt] {$v_6$};
\node [sinkNode] at (s) {};
\node at (s) [below=2pt] {$t$};
\node [sourceNode] at (t) {};
\node at (t) [above=2pt] {$s$};

\end{tikzpicture}
\end{minipage}

==> plotSingleColumn.tex <==
\newcommand{\plotHeight}{4.5cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
\begin{axis}[
   name=mainPlot,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.25,
   xmax=16.25,
   ymin=-0.03,
   ymax=1.03,
   xlabel={Approximation factor ($\varepsilon = 10^{-x}$)},
   ylabel={Found breakpoints},
   xlabel style = {yshift=8pt},
   ylabel style = {yshift=-1pt},
   xtick = {0, 2, 4, 6, 8, 10, 12, 14},
   extra x ticks = {16},
   extra x tick labels = { $\infty$ },
   ytick = {0, 0.25, 0.5, 0.75, 1},
   yticklabels = {0\%, 25\%, 50\%, 75\%, 100\%},
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   %legend style={at={(1.03,0.95)},anchor=north west},
   axis line style={legendColor},
   at={(0.0\linewidth,0)}
]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-.6cm}\textbf{Instances:}}
\addplot[color=plotColor1,linePlot,mark=*] table[y=breakpointsAhrem,col sep=tab]{plot.csv};
%\addlegendentry{\texttt{ahrem}}
\addplot[color=plotColor2,linePlot,mark=*] table[y=breakpointsEuskirchen,col sep=tab]{plot.csv};
%\addlegendentry{\texttt{euskirchen}}
\addplot[color=plotColor3,linePlot,mark=*] table[y=breakpointsBonn,col sep=tab]{plot.csv};
%\addlegendentry{\texttt{bonn}}
\addplot[color=plotColor4,linePlot,mark=*] table[y=breakpointsCologne,col sep=tab]{plot.csv};
%\addlegendentry{\texttt{cologne}}
\addplot[color=plotColor5,linePlot,mark=*] table[y=breakpointsBigSet,col sep=tab]{plot.csv};
%\addlegendentry{\texttt{big\_set}}
\end{axis}

\begin{axis}[
   scaled y ticks = false,
   y tick label style={/pgf/number format/fixed},
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.25,
   xmax=16.25,
   ymin=0,
   ymax=4,
   xlabel={Approximation factor ($\varepsilon = 10^{-x}$)},
   ylabel={Speedup},
   xlabel style = {yshift=8pt},
   ylabel style = {yshift=-1pt},
   xtick = {0, 2, 4, 6, 8, 10, 12, 14},
   extra x ticks = {16},
   extra x tick labels = { $\infty$ },
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0.5\linewidth,0)}
]

\addplot[linePlot,mark=none,domain=-0.25:16.25] {1};
\addplot[color=plotColor1,linePlot,mark=*] table[y=slowdownAhrem,col sep=tab]{plot.csv};\label{legend:ahrem}
\addplot[color=plotColor2,linePlot,mark=*] table[y=slowdownEuskirchen,col sep=tab]{plot.csv};\label{legend:euskirchen}
\addplot[color=plotColor3,linePlot,mark=*] table[y=slowdownBonn,col sep=tab]{plot.csv};\label{legend:bonn}
\addplot[color=plotColor4,linePlot,mark=*] table[y=slowdownCologne,col sep=tab]{plot.csv};\label{legend:cologne}
\addplot[color=plotColor5,linePlot,mark=*] table[y=slowdownBigSet,col sep=tab]{plot.csv};\label{legend:bigSet}
\end{axis}

\arrayrulecolor{legendColor}
\node[inner sep=0pt,outer sep=0pt,yshift=-3pt] (legend) at (mainPlot.outer south west) {};
\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
\footnotesize
\begin{tabular*}{\textwidth}{|@{~}l@{~~~~}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{~}|}
    \hline
     & & & & & \\[-6pt]
    \textbf{Instance:} & \legend{\ref{legend:ahrem}}\,\texttt{ahrem} & \legend{\ref{legend:euskirchen}}\,\texttt{euskirchen} & \legend{\ref{legend:bonn}}\,\texttt{bonn} & \legend{\ref{legend:cologne}}\,\texttt{cologne} & \legend{\ref{legend:bigSet}}\,\texttt{big\_set} \\[1pt]
    \hline
\end{tabular*}
};
\arrayrulecolor{black}
\end{tikzpicture}
